Self-conditioned Flow Map Language Models via Fixed-point Flows

Self-conditioning is a core technique that enhances continuous flow-based language models, where the model learns to denoise generated text by conditioning on its own denoising estimate. While empirically successful, its performance improvements are poorly understood. Moreover, there is growing interest in the use of few-step generators based on flow maps, for which how to leverage self-conditioning is unclear. Here, we show that flow language models with self-conditioning perform a fixed-point iteration that improves generation through iterative refinement. We use this viewpoint to formulate fixed-point flows, a two-dimensional class of self-conditioned flows, where the first dimension represents the flow process and the second represents the fixed-point iteration. We show that fixed-point flows define valid flow maps, and show that they can be distilled from self-conditioned flow models by compressing both fixed-point iterations and the flow process, the former with fixed-point distillation and the latter with flow map distillation. Our resulting flow map language model, FMLM$^\star$, outperforms state-of-the-art self-conditioned models and few-step models in one- and few-step generation on OpenWebText. Code is available at https://github.com/Ugness/self-conditioned-fmlm.

==> figures/diagrams2.tex <==
\definecolor{cflow}{RGB}{45,105,180}
\definecolor{cfp}{RGB}{32,150,120}
\definecolor{ctraj}{RGB}{230,145,35}
\definecolor{cwarm}{RGB}{200,60,55}
\definecolor{cstate}{RGB}{45,45,52}
\definecolor{caxis}{RGB}{125,125,133}
\definecolor{caxistext}{RGB}{80,80,88}

\begin{tikzpicture}[
  box/.style={draw=cstate, line width=.6pt, rounded corners=1.5pt},
  pt/.style={circle, fill=cstate, inner sep=1.0pt},
  fp/.style={circle, fill=ctraj, inner sep=1.0pt},
  arr/.style={-{Stealth[length=1.6mm,width=1.2mm]}, line width=.55pt, line cap=round},
  arrdot/.style={arr, shorten <=1.5pt, shorten >=1.5pt},
  fpidot/.style={arrdot, caxis, densely dotted},
  trajarr/.style={arrdot, ctraj},
  warmarr/.style={arrdot, cwarm, line width=.7pt},
  flowarr/.style={arrdot, cflow, line width=.85pt},
  fparr/.style={arr, cfp, line width=.85pt, shorten <=1.2pt, shorten >=1.2pt},
  axisarr/.style={-{Stealth[length=1.5mm,width=1.1mm]}, line width=.7pt, caxis},
  title/.style={font=\small, align=center},
  rowlab/.style={font=\footnotesize\bfseries, align=center, rotate=90, text=cstate},
  lab/.style={font=\scriptsize, text=caxistext},
  tlab/.style={font=\scriptsize, text=caxistext}
]

\def\S{2.35}
\def\xA{0.30}\def\xB{0.75}\def\xC{1.20}\def\xD{1.65}\def\xE{2.10}
\def\xb{0.975}\def\xc{1.425}
\def\yA{0.30}\def\yB{0.75}\def\yC{1.20}\def\yD{1.65}\def\yE{2.10}
\def\rT{6.8}\def\rM{3.3}\def\rB{0.0}
\def\cA{0.0}\def\cB{3.45}\def\cC{6.90}

\node[rowlab] at (-0.65,\rT+\S/2) {Flow};
\node[rowlab] at (-0.59,\rM+\S/2) {Self-conditioned\\[-1pt]flow};
\node[rowlab] at (-0.65,\rB+\S/2) {Distillation};

\begin{scope}[shift={(\cA,\rT)}]
  \node[title] at (\S/2,\S+0.32) {Flow training};
  \draw[box] (0,0) rectangle (\S,\S);
  \foreach \y in {\yE,\yD,\yC,\yB,\yA}{
    \node[pt] at (\xA,\y){}; \node[fp] at (\xB,\y){};
    \draw[fpidot] (\xA,\y)--(\xB,\y);}
  \draw[axisarr] (-0.14,0.30) -- (-0.14,2.10);
  \node[lab, rotate=90, anchor=center] at (-0.28,1.20) {flow};
  \node[tlab, rotate=90, anchor=center] at (-0.28,0.35) {$t{=}0$};
  \node[tlab, rotate=90, anchor=center] at (-0.28,2.05) {$t{=}1$};
  \draw[axisarr] (0.55,-0.10) -- (1.80,-0.10);
  \node[lab, anchor=north] at (1.175,-0.11) {fixed-point dynamics};
\end{scope}

\begin{scope}[shift={(\cB,\rT)}]
  \node[title] at (\S/2,\S+0.32) {Flow sampling};
  \draw[box] (0,0) rectangle (\S,\S);
  \foreach \y in {\yD,\yC,\yB,\yA}{
    \node[pt] at (\xA,\y){}; \node[fp] at (\xB,\y){};
    \draw[fpidot] (\xA,\y)--(\xB,\y);}
  \node[pt] at (\xA,\yE){};
  \foreach \ys/\ye in {\yA/\yB,\yB/\yC,\yC/\yD,\yD/\yE}{\draw[trajarr] (\xA,\ys)--(\xA,\ye);}
\end{scope}

\begin{scope}[shift={(\cC-0.1,\rT+0.05)}]
  \def\dx{0.30}\def\ax{0.12}\def\axe{0.50}\def\tx{0.40}
  \node[pt] at (\dx,2.00){};
  \node[font=\scriptsize,anchor=west] (L1) at (\tx,2.00) {flow state};
  \node[fp] at (\dx,1.64){};
  \node[font=\scriptsize,anchor=west] (L2) at (\tx,1.64) {denoising estimate};
  \draw[fpidot] (\ax,1.28)--(\axe,1.28);
  \node[font=\scriptsize,anchor=west] (L3) at (\tx,1.28) {fixed-point iteration};
  \draw[warmarr] (\ax,0.92)--(\axe,0.92);
  \node[font=\scriptsize,anchor=west] (L4) at (\tx,0.92) {warm start};
  \draw[flowarr] (\ax,0.56)--(\axe,0.56);
  \node[font=\scriptsize,anchor=west] (L5) at (\tx,0.56) {flow-map jump};
  \draw[fparr] (\ax,0.20)--(\axe,0.20);
  \node[font=\scriptsize,anchor=west] (L6) at (\tx,0.20) {fixed-point jump};
  \draw[draw=caxis, line width=.5pt, rounded corners=2.5pt] (-0.05,0.02) rectangle (2.6,2.18);
\end{scope}

\begin{scope}[shift={(\cA,\rM)}]
  \node[title] at (\S/2,\S+0.32) {SC training};
  \draw[box] (0,0) rectangle (\S,\S);
  \foreach \y in {\yE,\yD,\yC,\yB,\yA}{
    \node[pt] at (\xA,\y){}; \node[pt] at (\xB,\y){}; \node[fp] at (\xC,\y){};
    \draw[fpidot] (\xA,\y)--(\xB,\y); \draw[fpidot] (\xB,\y)--(\xC,\y);}
\end{scope}

\begin{scope}[shift={(\cB,\rM)}]
  \node[title] at (\S/2,\S+0.50) {Warm-start};
  \node[title] at (\S/2,\S+0.2) {SC sampling};
  \draw[box] (0,0) rectangle (\S,\S);
  \node[pt] at (\xA,\yA){}; \node[fp] at (\xB,\yA){}; \draw[fpidot] (\xA,\yA)--(\xB,\yA);
  \node[pt] at (\xA,\yB){}; \node[fp] at (\xb,\yB){}; \draw[fpidot] (\xA,\yB)--(\xb,\yB);
  \node[pt] at (\xA,\yC){}; \node[fp] at (\xC,\yC){}; \draw[fpidot] (\xA,\yC)--(\xC,\yC);
  \node[pt] at (\xA,\yD){}; \node[fp] at (\xc,\yD){}; \draw[fpidot] (\xA,\yD)--(\xc,\yD);
  \node[pt] at (\xA,\yE){};
  \draw[warmarr] (\xB,\yA)--(\xb,\yB);
  \draw[warmarr] (\xb,\yB)--(\xC,\yC);
  \draw[warmarr] (\xC,\yC)--(\xc,\yD);
  \foreach \ys/\ye in {\yA/\yB,\yB/\yC,\yC/\yD,\yD/\yE}{\draw[trajarr] (\xA,\ys)--(\xA,\ye);}
\end{scope}

\begin{scope}[shift={(\cC,\rM)}]
  \node[title] at (\S/2,\S+0.50) {Cold-start};
  \node[title] at (\S/2,\S+0.2) {SC sampling};
  \draw[box] (0,0) rectangle (\S,\S);
  \foreach \y in {\yD,\yC,\yB,\yA}{
    \node[pt] at (\xA,\y){}; \node[pt] at (\xB,\y){}; \node[pt] at (\xC,\y){};
    \node[pt] at (\xD,\y){}; \node[fp] at (\xE,\y){};
    \draw[fpidot] (\xA,\y)--(\xB,\y); \draw[fpidot] (\xB,\y)--(\xC,\y);
    \draw[fpidot] (\xC,\y)--(\xD,\y); \draw[fpidot] (\xD,\y)--(\xE,\y);}
  \node[pt] at (\xA,\yE){};
  \foreach \ys/\ye in {\yA/\yB,\yB/\yC,\yC/\yD,\yD/\yE}{\draw[trajarr] (\xA,\ys)--(\xA,\ye);}
\end{scope}

\begin{scope}[shift={(\cA,\rB)}]
  \node[title] at (\S/2,\S+0.32) {Flow map distillation};
  \draw[box] (0,0) rectangle (\S,\S);
  \node[pt] at (\xA,\yA){}; \node[fp] at (\xB,\yA){}; \draw[fpidot] (\xA,\yA)--(\xB,\yA);
  \node[pt] at (\xA,\yC){}; \node[fp] at (\xB,\yC){}; \draw[fpidot] (\xA,\yC)--(\xB,\yC);
  \node[pt] at (\xA,\yE){};
  \draw[flowarr] (\xA,\yA) to[out=112,in=-112,looseness=.85] (\xA,\yC);
  \draw[flowarr] (\xA,\yC) to[out=112,in=-112,looseness=.85] (\xA,\yE);
  \draw[flowarr] (\xA,\yA) to[out=132,in=-132,looseness=.60] (\xA,\yE);
\end{scope}

\node[font=\large\bfseries, text=caxis] at (\cA+\S+0.55,\rB+\S/2) {$+$};

\begin{scope}[shift={(\cB,\rB)}]
  \node[title] at (\S/2,\S+0.50) {Fixed-point};
  \node[title] at (\S/2,\S+0.24) {distillation};
  \draw[box] (0,0) rectangle (\S,\S);
  \foreach \y in {\yA,\yB,\yC,\yD,\yE}{\node[pt] at (\xA,\y){};}
  \foreach \y in {\yA,\yB,\yC,\yD}{
    \draw[fparr] (\xA,\y) to[bend right=18] (\xE,\y);
    \node[fp] at (\xE,\y){};}
  \foreach \ys/\ye in {\yA/\yB,\yB/\yC,\yC/\yD,\yD/\yE}{\draw[trajarr] (\xA,\ys)--(\xA,\ye);}
\end{scope}

\node[font=\large\bfseries, text=caxis] at (\cB+\S+0.55,\rB+\S/2) {$=$};

\begin{scope}[shift={(\cC,\rB)}]
  \node[title] at (\S/2,\S+0.50) {SC flow map};
  \node[title] at (\S/2,\S+0.24) {distillation};
  \draw[box] (0,0) rectangle (\S,\S);
  \node[pt] at (\xA,\yA){}; \node[pt] at (\xA,\yC){}; \node[pt] at (\xA,\yE){};
  \draw[fparr] (\xA,\yA) to[bend right=18] (\xE,\yA);
  \draw[fparr] (\xA,\yC) to[bend right=18] (\xE,\yC);
  \node[fp] at (\xE,\yA){}; \node[fp] at (\xE,\yC){};
  \draw[flowarr] (\xA,\yA) to[out=112,in=-112,looseness=.85] (\xA,\yC);
  \draw[flowarr] (\xA,\yC) to[out=112,in=-112,looseness=.85] (\xA,\yE);
  \draw[flowarr] (\xA,\yA) to[out=132,in=-132,looseness=.60] (\xA,\yE);
\end{scope}

\end{tikzpicture}

